A Collaborative Filtering Approach for the Automatic Tuning of Compiler Optimisations

Selecting the right compiler optimisations has a severe impact on programs' performance. Still, the available optimisations keep increasing, and their effect depends on the specific program, making the task human intractable. Researchers proposed several techniques to search in the space of compiler optimisations. Some approaches focus on finding better search algorithms, while others try to speed up the search by leveraging previously collected knowledge. The possibility to effectively reuse previous compilation results inspired us toward the investigation of techniques derived from the Recommender Systems field. The proposed approach exploits previously collected knowledge and improves its characterisation over time. Differently from current state-of-the-art solutions, our approach is not based on performance counters but relies on Reaction Matching, an algorithm able to characterise programs looking at how they react to different optimisation sets. The proposed approach has been validated using two widely used benchmark suites, cBench and PolyBench, including 54 different programs. Our solution, on average, extracted 90% of the available performance improvement 10 iterations before current state-of-the-art solutions, which corresponds to 40% fewer compilations and performance tests to perform.

==> candlesticks/cbench/self/other_apps/1.0/bsl/10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/cbench/self/other_apps/1.0/bsl/15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/cbench/self/other_apps/1.0/bsl/2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/cbench/self/other_apps/1.0/bsl/20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,536){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,792){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1047){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1303){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1559){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(813,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1068,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1322,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1577,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1831,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2086,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/cbench/self/other_apps/1.0/bsl/25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,536){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,792){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1047){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1303){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1559){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(813,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1068,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1322,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1577,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1831,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2086,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/cbench/self/other_apps/1.0/bsl/5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/cbench/self/other_apps/1.0/bsl/5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,536){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,792){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1047){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1303){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1559){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(813,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1068,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1322,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1577,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1831,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2086,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,536){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,792){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1047){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1303){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,1559){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(813,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1068,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1322,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1577,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1831,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2086,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> candlesticks/polybench/self/other_apps/1.0/bsl/5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2466.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,280){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,536){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,792){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1047){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1303){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(736,140){\makebox(0,0){\strut{}rnd}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1005,140){\makebox(0,0){\strut{}ot}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1273,140){\makebox(0,0){\strut{}cbn}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1542,140){\makebox(0,0){\strut{}CBF}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1810,140){\makebox(0,0){\strut{}TP}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2079,140){\makebox(0,0){\strut{}CF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,919){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./candlesticks/polybench/self/other_apps/1.0/bsl/5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cf_time_plots/cumulative_time_plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,448){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,633){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,818){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1004){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1189){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1374){\makebox(0,0)[r]{\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1559){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,308){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1111,308){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1703,308){\makebox(0,0){\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2296,308){\makebox(0,0){\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2888,308){\makebox(0,0){\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3481,308){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4074,308){\makebox(0,0){\strut{}$120$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,1003){\rotatebox{-270}{\makebox(0,0){\strut{}Cumulative time [sec]}}}%
      \put(2399,98){\makebox(0,0){\strut{}Iterations}}%
      \csname LTb\endcsname%%
      \put(2198,1426){\makebox(0,0)[r]{\strut{}CF-cbench}}%
      \csname LTb\endcsname%%
      \put(2198,1286){\makebox(0,0)[r]{\strut{}OpenTuner-cbench}}%
      \csname LTb\endcsname%%
      \put(2198,1146){\makebox(0,0)[r]{\strut{}CF-polybench}}%
      \csname LTb\endcsname%%
      \put(2198,1006){\makebox(0,0)[r]{\strut{}OpenTuner-polybench}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./cf_time_plots/cumulative_time_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> disegno_normalizzazioni.tex <==
\begin{subfigure}{5.8cm}
  \input{plotting_normalizations/plot_norm1.tex}
  \subcaption{Performance measurements}
  \label{fig:norm_1}
\end{subfigure}
\begin{subfigure}{5.8cm}
  \input{plotting_normalizations/plot_norm2.tex}
  \subcaption{Relevance scores}
  \label{fig:norm_2}
\end{subfigure}
%\begin{subfigure}{5.8cm}
%  \input{plotting_normalizations/plot_norm3.tex}
%  \subcaption{Normalized relevance scores}
%  \label{fig:norm_3}
%\end{subfigure}
\begin{subfigure}{5.8cm}
  \input{plotting_normalizations/plot_norm4.tex}
  \subcaption{Program distances}
  \label{fig:norm_4}
\end{subfigure}


==> disegno_top_pop.tex <==
\begin{tikzpicture}[font=\sffamily, node distance=0.5cm]
\sisetup{round-precision=2}
\node (tab1) {%
  \begin{tabular}{l|SSS}
      & \multicolumn{3}{c}{Exec time $f_q(x)$} \\
      & {$q_0$}    &   {$q_1$}   &   {$q_2$} \\
  \hline
      $x_0: \{\neg O_0, \neg O_1\}$ &   3   &   4    &   2   \\
      $x_1: \{\neg O_0, O_1\}$      &   1   &   4    &   1   \\
      $x_2: \{O_0, \neg O_1\}$      &   5   &   3    &   4   \\
      $x_3: \{O_0, O_1\}$           &   4   &   5    &   3   \\
  \end{tabular}};

  \node[right = of tab1] (tab2) {%
  \begin{tabular}{l|SSS}
      & \multicolumn{3}{c}{Relevances $r_q(x)$} \\
      & {$q_0$}    &   {$q_1$}   &   {$q_2$} \\
  \hline
      $x_0$ &   0    &   0    &   0   \\
      $x_1$ &   -0.67 &  0 &  -0.5\\
      $x_2$ &   0.67  &  -0.25 &  1\\
      $x_3$ &   0.33    &  0.25 &   0.5\\
  \end{tabular}};

  \node[right = of tab2] (tab3) {%
  \begin{tabular}{l|S}
      & {Average} \\
      & {relevances $\tilde{r}(x)$} \\
  \hline
      $x_0$ &  0     \\
      $x_1$ &  -0.39 \\
      $x_2$ &  0.47  \\
      $x_3$ &  0.36 \\
  \end{tabular}};

  %\node[below = of tab3] (tab4) {
  %        $x_1, x_0, x_2, x_3$
  %    };

  \draw [line] (tab1) -- (tab2) node[midway, below, align=center] {\circled{1}};
  \draw [line] (tab2) -- (tab3) node[midway, below, align=center] {\circled{2}};
  %\draw [line] (tab3) -- (tab4) node[midway, left, align=center] {\circled{3}};

\end{tikzpicture}


==> plots/cbench/self/other_apps/1.0/bsl/harmonic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{8}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4932.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,831){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1149){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1468){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1786){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,2105){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(688,352){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1253,352){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1818,352){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2383,352){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2948,352){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3513,352){\makebox(0,0){\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4078,352){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4643,352){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1308){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
      \put(2665,112){\makebox(0,0){\strut{}Iterations}}%
      \csname LTb\endcsname%%
      \put(3812,1962){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%%
      \put(3812,1802){\makebox(0,0)[r]{\strut{}OpenTuner}}%
      \csname LTb\endcsname%%
      \put(3812,1642){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(3812,1482){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(3812,1322){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(3812,1162){\makebox(0,0)[r]{\strut{}CF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cbench/self/other_apps/1.0/bsl/harmonic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/polybench/self/other_apps/1.0/bsl/harmonic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{8}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4932.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,831){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1149){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1468){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,1786){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(592,2105){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(688,352){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1253,352){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1818,352){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2383,352){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2948,352){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3513,352){\makebox(0,0){\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4078,352){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4643,352){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1308){\rotatebox{-270}{\makebox(0,0){\strut{}Optimality gap}}}%
      \put(2665,112){\makebox(0,0){\strut{}Iterations}}%
      \csname LTb\endcsname%%
      \put(3812,1962){\makebox(0,0)[r]{\strut{}Random}}%
      \csname LTb\endcsname%%
      \put(3812,1802){\makebox(0,0)[r]{\strut{}OpenTuner}}%
      \csname LTb\endcsname%%
      \put(3812,1642){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(3812,1482){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(3812,1322){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(3812,1162){\makebox(0,0)[r]{\strut{}CF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/polybench/self/other_apps/1.0/bsl/harmonic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots_distances/plot_cbench.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,559){\makebox(0,0)[r]{\strut{}$-5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,670){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,781){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,892){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1004){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1115){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1226){\makebox(0,0)[r]{\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1337){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1448){\makebox(0,0)[r]{\strut{}$35$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4281,308){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3668,308){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3055,308){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2442,308){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1828,308){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1215,308){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,308){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,1003){\rotatebox{-270}{\makebox(0,0){\strut{}Delay in iterations}}}%
      \put(2441,98){\makebox(0,0){\strut{}Harmonic gap reached by CF}}%
      \csname LTb\endcsname%%
      \put(1442,1426){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(1442,1286){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(1442,1146){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(1442,1006){\makebox(0,0)[r]{\strut{}OpenTuner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots_distances/plot_cbench}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots_distances/plot_polybench.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,571){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,695){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,818){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,942){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1065){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1189){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1312){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1436){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4281,308){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3668,308){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3055,308){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2442,308){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1828,308){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1215,308){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,308){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,1003){\rotatebox{-270}{\makebox(0,0){\strut{}Delay in iterations}}}%
      \put(2441,98){\makebox(0,0){\strut{}Harmonic gap reached by CF}}%
      \csname LTb\endcsname%%
      \put(1442,1426){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(1442,1286){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(1442,1146){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(1442,1006){\makebox(0,0)[r]{\strut{}OpenTuner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots_distances/plot_polybench}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots_distances_iters/plot_cbench.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,448){\makebox(0,0)[r]{\strut{}$-5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,670){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,892){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1115){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1337){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(434,1559){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,308){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1056,308){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1593,308){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2131,308){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2668,308){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3206,308){\makebox(0,0){\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3743,308){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4281,308){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,1003){\rotatebox{-270}{\makebox(0,0){\strut{}Delay in iterations}}}%
      \put(2399,98){\makebox(0,0){\strut{}CF iterations}}%
      \csname LTb\endcsname%%
      \put(1358,1426){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(1358,1286){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(1358,1146){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(1358,1006){\makebox(0,0)[r]{\strut{}OpenTuner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots_distances_iters/plot_cbench}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots_distances_iters/plot_polybench.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{7}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,448){\makebox(0,0)[r]{\strut{}$-10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,607){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,765){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,924){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1083){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1242){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1400){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(518,1559){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(602,308){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1128,308){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1653,308){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2179,308){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2704,308){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3230,308){\makebox(0,0){\strut{}$25$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3755,308){\makebox(0,0){\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4281,308){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,1003){\rotatebox{-270}{\makebox(0,0){\strut{}Delay in iterations}}}%
      \put(2441,98){\makebox(0,0){\strut{}CF iterations}}%
      \csname LTb\endcsname%%
      \put(1442,1426){\makebox(0,0)[r]{\strut{}Cobayn}}%
      \csname LTb\endcsname%%
      \put(1442,1286){\makebox(0,0)[r]{\strut{}TP}}%
      \csname LTb\endcsname%%
      \put(1442,1146){\makebox(0,0)[r]{\strut{}CBF}}%
      \csname LTb\endcsname%%
      \put(1442,1006){\makebox(0,0)[r]{\strut{}OpenTuner}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots_distances_iters/plot_polybench}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> speedups/cbench_rnd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{5}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,400){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,640){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,880){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1119){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1359){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1599){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(495,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}automotive-bitcount}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(657,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}automotive-qsort1}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(819,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}automotive-susan-s}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(981,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-tiffmedian}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1143,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-jpeg-c}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1305,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}telecom-adpcm-c}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1467,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}telecom-CRC32}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1630,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}bzip2e}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1792,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}bzip2d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1954,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}telecom-adpcm-d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2116,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}automotive-susan-c}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2278,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}security-blowfish-e}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2440,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}automotive-susan-e}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2602,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-jpeg-d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2764,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-tiffdither}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2926,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}security-rijndael-d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3089,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}security-rijndael-e}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3251,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}security-blowfish-d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3413,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}office-stringsearch1}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3575,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-tiff2rgba}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3737,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}consumer-tiff2bw}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3899,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}security-sha}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4061,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}network-dijkstra}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4223,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}network-patricia}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(95,999){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \csname LTb\endcsname%%
      \put(1150,1486){\makebox(0,0)[r]{\strut{}w.r.t. \texttt{-O2}}}%
      \csname LTb\endcsname%%
      \put(1150,1386){\makebox(0,0)[r]{\strut{}w.r.t. \texttt{-O3}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./speedups/cbench_rnd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> speedups/polybench_rnd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fontsize{5}{2}\sffamily
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,400){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,600){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,800){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1000){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1199){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1399){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(370,1599){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(475,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}adi}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(589,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}bicg}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(703,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}3mm}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(816,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}gramschmidt}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(930,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}covariance}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1044,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}trmm}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1157,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}heat-3d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1271,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}gesummv}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1385,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}atax}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1498,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}cholesky}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1612,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}2mm}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1726,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}jacobi-2d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1839,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}gemm}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1953,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}nussinov}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2066,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}fdtd-2d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2180,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}trisolv}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2294,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}correlation}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2407,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}jacobi-1d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2521,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}gemver}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2635,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}mvt}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2748,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}durbin}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2862,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}lu}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2976,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}floyd-warshall}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3089,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}deriche}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3203,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}ludcmp}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3317,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}symm}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3430,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}syr2k}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3544,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}doitgen}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3658,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}syrk}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3885,340){\rotatebox{35}{\makebox(0,0)[r]{\strut{}seidel-2d}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,400){\makebox(0,0)[l]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,640){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,880){\makebox(0,0)[l]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,1119){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,1359){\makebox(0,0)[l]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4013,1599){\makebox(0,0)[l]{\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(95,999){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup}}}%
      \put(4303,999){\rotatebox{-270}{\makebox(0,0){\strut{}Speedup seidel-2d}}}%
      \csname LTb\endcsname%%
      \put(1150,1486){\makebox(0,0)[r]{\strut{}w.r.t. \texttt{-O2}}}%
      \csname LTb\endcsname%%
      \put(1150,1386){\makebox(0,0)[r]{\strut{}w.r.t. \texttt{-O3}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./speedups/polybench_rnd}}%
    \gplfronttext
  \end{picture}%
\endgroup

